Low-Temperature Expansion for a First Order Surface Transition

The question concerning the possibility of a first order surface transition in a semi--infinite Blume--Capel model is addressed by means of low temperature expansions. It is found that such a transition can exist, according to mean field and cluster variation approximations, and contrarily to renormalization group results.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% ************************** FIGURE 1 -- CUT HERE
%%******************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 06/04/93  10:56:07
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 6]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09 159.55  84.83 159.55 M 1 L
750.27 159.55 757.00 159.55 M 1 L
 73.09 153.55 M (0.01) rsh
 78.09 241.78  84.83 241.78 M 1 L
750.27 241.78 757.00 241.78 M 1 L
 73.09 235.78 M (0.02) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.03) rsh
 78.09 406.22  84.83 406.22 M 1 L
750.27 406.22 757.00 406.22 M 1 L
 73.09 400.22 M (0.04) rsh
 78.09 488.45  84.83 488.45 M 1 L
750.27 488.45 757.00 488.45 M 1 L
 73.09 482.45 M (0.05) rsh
 73.09 564.67 M (0.06) rsh
 78.09  50.33 M (0.508) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  50.33 M (0.509) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50.33 M (0.510) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  50.33 M (0.511) csh
757.00  50.33 M (0.512) csh
417.55  77.33 417.55 167.78 417.55 176.00 417.55 184.22 417.55 192.44
417.55 200.67 417.55 208.89 417.55 217.11 417.55 225.33 417.55 233.55
417.55 241.78 417.55 250.00 417.55 258.22 417.55 266.44 417.55 274.67
417.54 282.89 417.54 291.11 417.54 299.33 417.53 307.56 417.52 315.78
417.51 324.00 417.50 332.22 417.48 340.44 417.45 348.67 417.41 356.89
417.37 365.11 417.31 373.33 417.24 381.56 417.15 389.78 417.04 398.00
416.90 406.22 416.74 414.45 416.55 422.67 416.32 430.89 416.05 439.11
415.73 447.33 415.36 455.56 414.94 463.78 414.44 472.00 413.87 480.22
413.23 488.45 412.49 496.67 411.65 504.89 410.71 513.11 409.65 521.34
408.46 529.56 407.14 537.78 405.66 546.00 404.03 554.22 402.22 562.45
400.23 570.67
M 50 L
DA
417.55  77.33 417.55 167.78 417.55 176.00 417.55 184.22 417.55 192.44
417.55 200.67 417.55 208.89 417.55 217.11 417.55 225.33 417.55 233.55
417.55 241.78 417.55 250.00 417.55 258.22 417.55 266.44 417.55 274.67
417.55 282.89 417.55 291.11 417.55 299.33 417.55 307.56 417.55 315.78
417.55 324.00 417.55 332.22 417.55 340.44 417.55 348.67 417.55 356.89
417.55 365.11 415.85 373.33 415.85 381.56 415.85 389.78 415.85 398.00
415.85 406.22 414.15 414.45 414.15 422.67 412.45 430.89 412.45 439.11
410.76 447.33 409.06 455.56 407.36 463.78 405.67 472.00 403.97 480.22
400.57 488.45 398.88 496.67 395.48 504.89 392.09 513.11 388.69 521.34
385.30 529.56 380.21 537.78 375.12 546.00 370.02 554.22 364.93 562.45
358.14 570.67 358.14 570.67
M 51 L
DO
417.55  77.33 417.55 167.78 417.55 176.00 417.55 184.22 417.55 192.44
417.55 200.67 417.55 208.89 417.55 217.11 417.55 315.78 418.06 324.00
418.90 332.22 419.92 340.44 421.16 348.67 422.43 356.89 424.01 365.11
425.98 373.33 428.41 381.56 431.36 389.78 434.81 398.00 438.93 406.22
443.75 414.45 449.30 422.67 454.89 430.89 463.37 439.11 471.86 447.33
480.35 455.56 490.53 463.78 500.71 472.00 514.29 480.22 527.87 488.45
541.45 496.67 556.72 504.89 573.70 513.11 592.37 521.34 611.04 529.56
631.40 537.78 653.47 546.00 675.53 554.22 699.29 562.45 723.05 570.67
723.05 570.67
M 40 L
417.55  14.00 M (  /6J) csh
 14.00 324.00 M (k T/6J) r90sh
SF
400.55   8.00 M (b) csh
 20.00 305.00 M (b) r90sh
/Symbol findfont 30 scalefont setfont
387.55  14.00 M (D) csh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
